What Do Machine Learning Researchers Mean by "Reproducible"?

The concern that Artificial Intelligence (AI) and Machine Learning (ML) are entering a "reproducibility crisis" has spurred significant research in the past few years. Yet with each paper, it is often unclear what someone means by "reproducibility". Our work attempts to clarify the scope of "reproducibility" as displayed by the community at large. In doing so, we propose to refine the research to eight general topic areas. In this light, we see that each of these areas contains many works that do not advertise themselves as being about "reproducibility", in part because they go back decades before the matter came to broader attention.

==> whatImpactsWho.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw   (10,180) .. controls (10,174.48) and (14.48,170) .. (20,170) -- (120,170) .. controls (125.52,170) and (130,174.48) .. (130,180) -- (130,210) .. controls (130,215.52) and (125.52,220) .. (120,220) -- (20,220) .. controls (14.48,220) and (10,215.52) .. (10,210) -- cycle ;
%
\draw   (310,180) .. controls (310,174.48) and (314.48,170) .. (320,170) -- (420,170) .. controls (425.52,170) and (430,174.48) .. (430,180) -- (430,210) .. controls (430,215.52) and (425.52,220) .. (420,220) -- (320,220) .. controls (314.48,220) and (310,215.52) .. (310,210) -- cycle ;
%
\draw   (160,180) .. controls (160,174.48) and (164.48,170) .. (170,170) -- (270,170) .. controls (275.52,170) and (280,174.48) .. (280,180) -- (280,210) .. controls (280,215.52) and (275.52,220) .. (270,220) -- (170,220) .. controls (164.48,220) and (160,215.52) .. (160,210) -- cycle ;
%
\draw   (10,100) .. controls (10,94.48) and (14.48,90) .. (20,90) -- (120,90) .. controls (125.52,90) and (130,94.48) .. (130,100) -- (130,130) .. controls (130,135.52) and (125.52,140) .. (120,140) -- (20,140) .. controls (14.48,140) and (10,135.52) .. (10,130) -- cycle ;
%
\draw   (10,340) .. controls (10,334.48) and (14.48,330) .. (20,330) -- (120,330) .. controls (125.52,330) and (130,334.48) .. (130,340) -- (130,370) .. controls (130,375.52) and (125.52,380) .. (120,380) -- (20,380) .. controls (14.48,380) and (10,375.52) .. (10,370) -- cycle ;
%
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (140,340) .. controls (140,334.48) and (144.48,330) .. (150,330) -- (420,330) .. controls (425.52,330) and (430,334.48) .. (430,340) -- (430,370) .. controls (430,375.52) and (425.52,380) .. (420,380) -- (150,380) .. controls (144.48,380) and (140,375.52) .. (140,370) -- cycle ;
%
\draw   (10,20) .. controls (10,14.48) and (14.48,10) .. (20,10) -- (120,10) .. controls (125.52,10) and (130,14.48) .. (130,20) -- (130,50) .. controls (130,55.52) and (125.52,60) .. (120,60) -- (20,60) .. controls (14.48,60) and (10,55.52) .. (10,50) -- cycle ;
%
\draw   (10,260) .. controls (10,254.48) and (14.48,250) .. (20,250) -- (120,250) .. controls (125.52,250) and (130,254.48) .. (130,260) -- (130,290) .. controls (130,295.52) and (125.52,300) .. (120,300) -- (20,300) .. controls (14.48,300) and (10,295.52) .. (10,290) -- cycle ;
%
\draw [line width=1.5]    (284,80) -- (336,80) ;
\draw [shift={(340,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(280,80)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%
\draw [line width=1.5]    (180,80) -- (216,80) ;
\draw [shift={(220,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%
\draw [line width=1.5]    (280,200) -- (306,200) ;
\draw [shift={(310,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%
\draw [line width=1.5]    (130,200) -- (156,200) ;
\draw [shift={(160,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%
\draw [line width=1.5]    (70,224) -- (70,246) ;
\draw [shift={(70,250)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(70,220)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (70,330) -- (70,303) ;
\draw [shift={(70,300)}, rotate = 90] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (70,60) -- (70,87) ;
\draw [shift={(70,90)}, rotate = 270] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (370,80) -- (417,80) ;
\draw [shift={(420,80)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (70,140) -- (70,167) ;
\draw [shift={(70,170)}, rotate = 270] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%
\draw [line width=1.5]    (134,280) -- (370,280) -- (370,220) ;
\draw [shift={(130,280)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (130,120) -- (220,120) -- (220,167) ;
\draw [shift={(220,170)}, rotate = 270] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (220,120) -- (370,120) -- (370,167) ;
\draw [shift={(370,170)}, rotate = 270] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}] (140,10) -- (430,10) -- (430,110) -- (140,110) -- cycle ;

%
\draw (70,195) node   [align=left] {Repeatability};
%
\draw (220,195) node   [align=left] {Reproducibility};
%
\draw (370,195) node   [align=left] {Replicability};
%
\draw (70,355) node   [align=left] {Adaptability};
%
\draw (70,115) node   [align=left] {Model Selection};
%
\draw (70,35) node   [align=left] {Data Quality};
%
\draw (285,355) node   [align=left] {Meta/Incentives: influence all other parts. };
%
\draw (70,275) node   [align=left] {Maintainability};
%
\draw (310,45) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
Interact With Eachother
\end{center}

\end{minipage}};
%
\draw (200,45) node   [align=left] {\begin{minipage}[lt]{81.6pt}\setlength\topsep{0pt}
\begin{center}
Is a precodition for the target
\end{center}

\end{minipage}};
%
\draw (395,45) node   [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
Strongly Influences
\end{center}

\end{minipage}};


\end{tikzpicture}

